Continuous 3-D Latent Diffusion for Medical Image Generation and Reconstruction

High-resolution three-dimensional (3-D) medical latent diffusion remains limited by the cost of decoding full volumes, which existing latent autoencoders (AEs) handle through overlapping sub-volume decoding. We propose a continuous 3-D latent diffusion model framework for computed tomography (CT) and magnetic resonance imaging (MRI) generation and measurement-guided reconstruction, built on a coordinate-rendering autoencoder (CoRe-AE). Its decoder applies its convolutional stage once on the compact latent grid and renders voxel intensities from spatial coordinates through a lightweight implicit head, evaluated in memory-bounded chunks. This design avoids overlapping sub-volumes and remains differentiable with respect to the latent, so that the decoder can be used inside measurement-guided reconstruction. The framework was evaluated on CT volumes of 512\textsuperscript{3} voxels and MRI volumes of 256\textsuperscript{3} voxels. At 512\textsuperscript{3}, the decoder was 4--18 times faster than the MAISI and 3D MedDiffusion AEs and required the lowest peak graphics processing unit (GPU) memory, including when its gradient was computed. CoRe-AE also achieved the highest peak signal-to-noise ratio (PSNR) and structural similarity index (SSIM) among the evaluated AEs on both modalities. The resulting frozen 3-D latent prior generated full volumes without patch seams and, without retraining, reconstructed sparse-view CT and accelerated MRI through hard data consistency, within 2.4--4.9 dB PSNR of the pixel-domain decomposed diffusion sampler (DDS). A single volumetric latent prior thus supports both generation and reconstruction of high-resolution medical volumes on one GPU. Our code and pretrained weights are available at https://github.com/Mellak/continuous-3d-latent-diffusion.

==> images/Method/fig_architecture.tex <==
% Fig. 1 -- one training step, three rows on one column grid:
% (a) dense patch-based AE, (b) CoRe-AE with the LIIF head, (c) CoRe-AE with the CLIF head.
% Pin = runs once per step; restart arrow = repeats. Colour code:
% grey = dense, slate = CoRe-AE backbone, blue = LIIF, orange = CLIF; zones = talk sand.
% Uniform arrows: 3.5 mm inside a zone, 6 mm across zones; all on the centre line y = 10.5.
% 181 x 84 mm, x=y=1mm, origin bottom-left. Row bases: (a) y=56, (b) y=28, (c) y=0.
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize]
\path[use as bounding box] (0,0) rectangle (181,84);

% ------------------------------- legend ----------------------------------
\smallpin{128.6}{80.0}
\node[note,anchor=west] at (130.2,81.0) {runs once per step};
\restarticon{156.2}{81.0}{0.85}{black!70}
\node[note,anchor=west] at (157.9,81.0) {repeats};

% ======================= (a) dense CNN autoencoder ========================
\begin{scope}[shift={(0,56)}]
\node[ptitle] at (0,25.1) {(a) Dense CNN autoencoder};
\zonerestart{0.5}{0.5}{38.5}{22.5}{$512^3$ volume: a random patch}
\zonerestart{40.5}{0.5}{104.5}{22.5}{$128^3$ patch: the whole dense network}
% volume, the random patch, and its projection onto the extracted copy
\imgcube{3}{3.8}{12.5}{7}{gt}
\draw[black!40,line width=0.3pt] (7.5,11.8)--(23.2,14.0) (7.5,8.675)--(23.2,6.0)
      (11.475,12.41)--(34.2,15.8) (10.625,8.675)--(31.7,6.0);
\wirecube{7.5}{8.675}{3.125}{1.7}{white,line width=0.7pt}
\imgcube{23.2}{6.0}{8.5}{5}{gtpatch}
\node[lab] at (11.2,2.4) {$\boldx$};
\node[lab] at (27.5,3.9) {$\boldx_k$};
\draw[flow] (35,10.5)--(41,10.5);
% the whole dense network, at patch resolution
\frustum{41.2}{54.2}{10.5}{12}{4}{0.4}{cDen!55}{black!65,line width=0.6pt}
\node[lab] at (47.2,10.5) {$\boldcalE$};
\draw[flow] (55.1,10.5)--(58.4,10.5);
\gridcube{58.6}{7.5}{6}{4}{cDen}{$\boldz_k$}
\draw[flow] (67.8,10.5)--(71.3,10.5);
\frustum{71.5}{85}{10.5}{4}{12}{0.4}{cDen!55}{black!65,line width=0.6pt}
\node[lab] at (79,10.5) {$\boldcalD$};
\draw[flow] (87.6,10.5)--(90.7,10.5);
\imgcube{90.9}{6.0}{8.5}{5}{w128patch}
\node[lab] at (95.2,3.9) {$\hat{\boldx}_k$};
\node[note] at (95.2,1.7) {L1 vs $\boldx_k$};
% comments (no head: the decoder outputs the voxels directly)
\node[comment] at (146,16.6) {a new random patch every step};
\node[comment] at (146,10.5) {sees \textbf{1/64} of the volume};
\node[comment] at (146,4.4) {whole network repeats per patch};
\end{scope}

% ======================= (b) CoRe-AE + LIIF head ===========================
\begin{scope}[shift={(0,28)}]
\node[ptitle] at (0,25.1) {(b) CoRe-AE with the {\color{cLIIF}LIIF} head};
\zonepin{0.5}{0.5}{38.5}{22.5}{$512^3$ grid: light layers}
\zonepin{40.5}{0.5}{104.5}{22.5}{$128^3$ latent grid: heavy layers}
\zonerestart{106.5}{0.5}{181}{22.5}{LIIF head: random points}
\imgcube{3}{3.8}{12.5}{7}{gt}
\node[lab] at (11.2,2.4) {$\boldx$ (whole volume)};
\draw[flow] (19.5,10.5)--(23,10.5);
\frustum{23.2}{33.5}{10.5}{13}{4.5}{0.3}{white}{cSlate,line width=0.45pt}
\node[lab] at (28.1,10.5) {$\boldcalE^{\mathrm{down}}$};
\draw[flow] (35,10.5)--(41,10.5);
\block{41.2}{8}{12}{5}{3}{cSlateHeavy}{cSlate!90!black,line width=0.7pt}{$\boldcalE^{\mathrm{enc}}$}
\draw[flow] (54.9,10.5)--(58.4,10.5);
\gridcube{58.6}{7.5}{6}{4}{cSlate}{$\boldz$}
\node[note] at (63.1,3.3) {$4{\times}128^3$};
\draw[flow] (67.8,10.5)--(71.3,10.5);
\block{71.5}{8}{14}{5}{3}{cSlateHeavy}{cSlate!90!black,line width=0.7pt}{$\boldcalD^{\mathrm{feat}}$}
\node[note] at (78.5,5.6) {no upsampling};
\draw[flow] (87.2,10.5)--(90.7,10.5);
\featcube{90.9}{6.5}{8}{6}{gt}
\node[lab] at (96.9,4.6) {$\boldu$};
\node[note] at (96.9,2.4) {$48{\times}128^3$};
% the head, repeated for every point
\draw[flow] (103.2,10.5)--(108.6,10.5);
\node[liifhead,minimum width=12mm,minimum height=5mm] (hL) at (114.8,10.5) {LIIF head};
\restarticon{122.2}{14.4}{0.85}{cLIIF}
\draw[flow] (121,10.5)--(124.5,10.5);
% random points inside the volume; one point -> one value
\imgcubeop{124.7}{4.2}{11}{6.5}{liif}{0.38}
\pointsthreed{124.7}{4.2}{11}{6.5}{42}{5}{cLIIF}
\fill[cLIIF,draw=white,line width=0.5pt] (130.3,10.8) circle (0.6);
\draw[cLIIF,line width=0.4pt] (130.3,10.8)--(146.9,10.5);
\fill[cLIIF,draw=white,line width=0.5pt] (147.8,10.5) circle (0.75);
\draw[cLIIF,line width=0.5pt] (147.8,10.5) circle (1.05);
\node[comment] at (146,16.6) {\textcolor{cLIIF}{\textbf{sample random points}} in the volume};
\node[comment] at (149.8,10.5) {one point $\to$ one value $\hat{x}(\boldc)$};
\node[comment] at (146,4.4) {decoded at \textbf{any} point};
\end{scope}

% ======================= (c) CoRe-AE + CLIF head ===========================
\begin{scope}[shift={(0,0)}]
\node[ptitle] at (0,25.1) {(c) CoRe-AE with the {\color{cCLIF}CLIF} head};
\zonepin{0.5}{0.5}{38.5}{22.5}{$512^3$ grid: light layers}
\zonepin{40.5}{0.5}{104.5}{22.5}{$128^3$ latent grid: heavy layers}
\zonerestart{106.5}{0.5}{181}{22.5}{CLIF head: a random patch}
\imgcube{3}{3.8}{12.5}{7}{gt}
\node[lab] at (11.2,2.4) {$\boldx$ (whole volume)};
\draw[flow] (19.5,10.5)--(23,10.5);
\frustum{23.2}{33.5}{10.5}{13}{4.5}{0.3}{white}{cSlate,line width=0.45pt}
\node[lab] at (28.1,10.5) {$\boldcalE^{\mathrm{down}}$};
\draw[flow] (35,10.5)--(41,10.5);
\block{41.2}{8}{12}{5}{3}{cSlateHeavy}{cSlate!90!black,line width=0.7pt}{$\boldcalE^{\mathrm{enc}}$}
\draw[flow] (54.9,10.5)--(58.4,10.5);
\gridcube{58.6}{7.5}{6}{4}{cSlate}{$\boldz$}
\draw[flow] (67.8,10.5)--(71.3,10.5);
\block{71.5}{8}{14}{5}{3}{cSlateHeavy}{cSlate!90!black,line width=0.7pt}{$\boldcalD^{\mathrm{feat}}$}
\draw[flow] (87.2,10.5)--(90.7,10.5);
\featcube{90.9}{6.5}{8}{6}{gt}
\node[lab] at (96.9,4.6) {$\boldu$};
% the head, repeated for every patch
\draw[flow] (103.2,10.5)--(108.6,10.5);
\node[clifhead,minimum width=12mm,minimum height=5mm] (hC) at (114.8,10.5) {CLIF head};
\restarticon{122.2}{14.4}{0.85}{cCLIF}
\draw[flow] (121,10.5)--(124.5,10.5);
% one random patch inside the volume; one patch -> predicted jointly
\imgcubeop{124.7}{4.2}{11}{6.5}{clif}{0.38}
\solidcube{128.6}{7.9}{3}{2}{cCLIF}{0.6}
\draw[cCLIF,line width=0.4pt] (131.6,10.9)--(145.9,10.5);
\imgsq{146}{8.4}{4.2}{clif_T.png}{cCLIF,line width=0.6pt}
\node[comment] at (146,16.6) {\textcolor{cCLIF}{\textbf{sample a random patch}} $\mathcal{T}$};
\node[comment,align=left] at (151.4,10.5) {convolutions decode\\all its voxels at once};
\node[comment] at (146,4.4) {decoded \textbf{tile by tile}};
\end{scope}
\end{tikzpicture}


==> images/Method/fig_heads.tex <==
% Fig. 2 -- how each head decodes the features u (from Fig. 1) back to image space.
% One row: (a) LIIF and (b) CLIF side by side, 88 mm each, every step on a single line:
% feature region -> (1) magnifier -> (2) inputs -> MLP / CNN -> (3) output in image space.
% Features are an illustrative proxy (muted feature palette). 181 x 34 mm, x=y=1mm.
\definecolor{fUone}{RGB}{106,111,124}
\definecolor{fUtwo}{RGB}{150,139,128}
\definecolor{fUthree}{RGB}{130,126,127}
\definecolor{fUfour}{RGB}{139,156,175}
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize]
\path[use as bounding box] (0,0) rectangle (181,34);
\def\stephead#1#2#3#4#5{%
  \node[circle,draw=#4,fill=white,line width=0.45pt,inner sep=0.2pt,minimum size=2.4mm,
        font=\figfive\bfseries,text=#4] at (#1+1.2,#2) {#3};
  \node[note,anchor=west] at (#1+2.7,#2) {#5};}
% \featregion{x0} : the 6 x 6-cell feature region (13 mm) at (x0+0.5, 8.5)
\def\featregion#1{%
  \imgsq{#1+0.5}{8.5}{13}{feat_cells.png}{cSlate,line width=0.4pt}
  \foreach \v in {1,...,5}{\draw[white,line width=0.35pt] (#1+0.5+2.16667*\v,8.5)--++(0,13) (#1+0.5,8.5+2.16667*\v)--++(13,0);}
  \node[note] at (#1+6.6,6.6) {$\boldu$ (Fig.~\ref{fig:method})};}

% ============================ (a) LIIF, x0 = 0 =============================
\node[ptitle] at (0,32.6) {(a) {\color{cLIIF}LIIF}: decoding one point};
\restarticon{69.6}{32.6}{0.75}{cLIIF}
\node[comment] at (71.1,32.6) {every query};
\featregion{0}
\draw[cLIIF,line width=0.55pt] (7.54,9.04) rectangle (10.79,12.29);
\fill[white,draw=black,line width=0.3pt] (8.87,10.96) circle (0.32);
\draw[cLIIF!60,line width=0.3pt] (10.79,12.29)--(16,26) (10.79,9.04)--(16,4);
% (1) the query and its 4 nearest cells
\stephead{16}{28.6}{1}{cLIIF}{query, nearest cells}
\begin{scope}[shift={(16,4)},scale=0.73333,shift={(-46,-40)}]
\fill[fUthree] (46,55) rectangle (61,70);  \fill[fUfour] (61,55) rectangle (76,70);
\fill[fUone]   (46,40) rectangle (61,55);  \fill[fUtwo]  (61,40) rectangle (76,55);
\draw[white,line width=0.8pt] (46,55)--++(30,0) (61,40)--++(0,30);
\path[fill=white,fill opacity=0.42,draw=cLIIF!70,line width=0.25pt] (58.25,45) rectangle (71,57.75);
\path[fill=white,fill opacity=0.30,draw=cLIIF!70,line width=0.25pt] (58.25,57.75) rectangle (71,65);
\path[fill=white,fill opacity=0.30,draw=cLIIF!70,line width=0.25pt] (51,45) rectangle (58.25,57.75);
\path[fill=white,fill opacity=0.18,draw=cLIIF!70,line width=0.25pt] (51,57.75) rectangle (58.25,65);
\node[font=\figfive,text=cLIIF!70!black,inner sep=0pt] at (67.6,53.0) {$S_3$};
\node[font=\figfive,text=cLIIF!70!black,inner sep=0pt] at (60.8,63.6) {$S_1$};
\node[font=\figfive,text=cLIIF!70!black,inner sep=0pt] at (56.6,47.0) {$S_4$};
\node[font=\figfive,text=cLIIF!70!black,inner sep=0pt] at (53.2,59.2) {$S_2$};
\foreach \nx/\ny in {51/45,71/45,51/65,71/65}{
  \draw[cLIIF!80!black,line width=0.45pt,-{Stealth[length=1.0mm,width=0.9mm]}] (\nx,\ny)--(58.25,57.75);}
\fill[fUone,draw=white,line width=0.4pt] (51,45) circle (1.1);
\fill[fUtwo,draw=white,line width=0.4pt] (71,45) circle (1.1);
\fill[fUthree,draw=white,line width=0.4pt] (51,65) circle (1.1);
\fill[fUfour,draw=white,line width=0.4pt] (71,65) circle (1.1);
\node[tag,anchor=north east] at (50.2,44.2) {$\boldu_1$};
\node[tag,anchor=north west] at (71.8,44.2) {$\boldu_2$};
\node[tag,anchor=south east] at (50.2,65.8) {$\boldu_3$};
\node[tag,anchor=south west] at (71.8,65.8) {$\boldu_4$};
\node[tag,text=cLIIF!80!black] at (66.9,48.1) {$\Delta\boldc_j$};
\draw[black,line width=0.35pt,dash pattern=on 0.7pt off 0.5pt] (55.75,55.25) rectangle (60.75,60.25);
\node[tag] at (62.4,60.2) {$v$};
\fill[white,draw=black,line width=0.45pt] (58.25,57.75) circle (0.95);
\node[tag,anchor=north west] at (59.0,57.0) {$\boldc$};
\draw[cLIIF,line width=0.6pt] (46,40) rectangle (76,70);
\end{scope}
% (2) inputs -> shared MLP (one row per neighbour; chip = its cell colour)
\stephead{40}{28.6}{2}{cLIIF}{inputs $\to$ shared MLP}
\node[note] at (42,24.9) {$\boldu_j$};
\node[note,text=cLIIF!80!black] at (50.2,24.9) {$\Delta\boldc_j$};
\node[note] at (58.7,24.9) {$v$};
\foreach \k/\ry/\dc/\fc in {1/21.6/{(+.36,+.64)}/fUone, 2/17.2/{(-.64,+.64)}/fUtwo, 3/12.8/{(+.36,-.36)}/fUthree, 4/8.4/{(-.64,-.36)}/fUfour}{
  \path[fill=\fc,draw=black!60,line width=0.3pt] (40,\ry-1.4) rectangle (44,\ry+1.4);
  \node[font=\figfive,text=white,inner sep=0pt] at (42,\ry) {$\boldu_\k$};
  \path[fill=cLIIF!12,draw=cLIIF,line width=0.3pt] (44,\ry-1.4) rectangle (56.4,\ry+1.4);
  \node[font=\figfive,text=cLIIF!80!black,inner sep=0pt] at (50.2,\ry) {$\dc$};
  \path[fill=white,draw=black!50,line width=0.3pt] (56.4,\ry-1.4) rectangle (61,\ry+1.4);
  \node[font=\figfive,inner sep=0pt] at (58.7,\ry) {$.25$};
  \draw[flow,line width=0.4pt,-{Stealth[length=1.0mm,width=0.9mm]}] (61.2,\ry)--(63.3,\ry);
  \draw[cLIIF,line width=0.35pt] (69.7,\ry)--(71.5,15);}
\path[fill=cLIIF!13,draw=cLIIF,line width=0.45pt,rounded corners=0.7mm] (63.5,6.4) rectangle (69.5,23.6);
\node[font=\figfive\bfseries,text=cLIIF,inner sep=0pt,rotate=90] at (66.5,15) {shared MLP};
\node[draw=cLIIF,line width=0.45pt,circle,minimum size=3.9mm,inner sep=0pt,fill=white,font=\figsix] at (73.4,15) {$\Sigma$};
\draw[flow,line width=0.45pt,-{Stealth[length=1.0mm,width=0.9mm]}] (75.4,15)--(77.3,15);
% (3) one voxel of the output image
\stephead{73}{28.6}{3}{cLIIF}{one value}
\imgsq{77.5}{10}{10}{out_liif.png}{line width=0.3pt,black!70}
\fill[cLIIF,draw=white,line width=0.6pt] (83.94,14.4) circle (0.6);
\draw[cLIIF,line width=0.55pt] (83.94,14.4) circle (0.95);
\node[note] at (82.5,7.6) {$\hat{x}(\boldc)$};

% ============================ (b) CLIF, x0 = 93 ============================
\draw[line width=0.3pt,black!20] (90.5,1)--(90.5,33);
\node[ptitle] at (93,32.6) {(b) {\color{cCLIF}CLIF}: decoding one patch};
\restarticon{162.6}{32.6}{0.75}{cCLIF}
\node[comment] at (164.1,32.6) {every patch};
\featregion{93}
\draw[cCLIF,line width=0.7pt] (98.375,12.83) rectangle (102.71,17.17);
\draw[cCLIF!60,line width=0.3pt] (102.71,17.17)--(109,26) (102.71,12.83)--(109,4);
% (1) the patch on the feature cells
\stephead{109}{28.6}{1}{cCLIF}{patch $\mathcal{T}$ on the cells}
\begin{scope}[shift={(109,4)},scale=0.73333,shift={(-46,-2)}]
\node[inner sep=0pt,anchor=south west] at (46,2) {\includegraphics[width=22mm,height=22mm]{\figcropdir feat_clifwin.png}};
\foreach \v in {1,2}{\draw[white,line width=0.8pt] (46+10*\v,2)--++(0,30) (46,2+10*\v)--++(30,0);}
\foreach \cx in {51,61,71}{\foreach \cy in {7,17,27}{\fill[white,opacity=0.85] (\cx,\cy) circle (0.5);}}
\foreach \v in {1,...,7}{\draw[white,line width=0.18pt,opacity=0.7,dash pattern=on 0.5pt off 0.5pt] (48.5+2.5*\v,2)--++(0,20) (48.5,2+2.5*\v)--++(20,0);}
\draw[cCLIF,line width=0.9pt] (48.5,2) rectangle (68.5,22);
\node[tag,anchor=north west,text=cCLIF!85!black] at (48.9,21.6) {$\mathcal{T}$};
\draw[cCLIF!85!black,line width=0.45pt,fill=white,fill opacity=0.35] (58.5,12) rectangle (61,14.5);
\draw[cCLIF!85!black,line width=0.5pt,-{Stealth[length=1.0mm,width=0.85mm]}] (61,17)--(59.75,13.25);
\fill[white,draw=black,line width=0.4pt] (59.75,13.25) circle (0.6);
\fill[cSlate,draw=white,line width=0.4pt] (61,17) circle (0.95);
\node[tag,anchor=south west] at (61.8,17.6) {$\boldu_{j^\star}$};
\node[tag,text=cCLIF!85!black,anchor=north west] at (62.2,13.2) {$\Delta\boldc$};
\draw[cSlate,line width=0.4pt] (46,2) rectangle (76,32);
\end{scope}
\node[note] at (117.1,2.2) {$2{\times}2$ cells $\to 8{\times}8$ voxels};
% (2) per-voxel inputs (stacked) -> small CNN
\stephead{133}{28.6}{2}{cCLIF}{per voxel $\to$ CNN}
\imgsq{133.5}{18.8}{5.2}{feat_T_up.png}{cSlate,line width=0.4pt}
\imgsq{133.5}{12.5}{5.2}{T_dcx.png}{cCLIF,line width=0.4pt}
\imgsq{133.5}{6.2}{5.2}{T_cell.png}{black!50,line width=0.4pt}
\node[note,anchor=west] at (139.3,21.4) {$\boldu_{j^\star}$};
\node[note,anchor=west,text=cCLIF!85!black] at (139.3,15.1) {$\Delta\boldc$};
\node[note,anchor=west] at (139.3,8.8) {$v$};
\node[note,anchor=west,align=left] at (145.2,21.4) {\figfive blocky};
\node[note,anchor=west,align=left] at (145.2,15.1) {\figfive ramp};
\draw[black!55,line width=0.35pt] (151.6,6.4)--(152.3,6.4)--(152.3,23.6)--(151.6,23.6);
\draw[flow,line width=0.4pt,-{Stealth[length=1.0mm,width=0.9mm]}] (152.5,15)--(156.3,15);
\path[fill=cCLIF!13,draw=cCLIF,line width=0.45pt,rounded corners=0.7mm] (156.5,6.4) rectangle (162.5,23.6);
\node[font=\figfive\bfseries,text=cCLIF,inner sep=0pt,rotate=90] at (159.5,15) {CNN, $3^3$};
\draw[flow,line width=0.45pt,-{Stealth[length=1.0mm,width=0.9mm]}] (162.9,15)--(170.3,15);
\node[note,align=center] at (166.6,18.6) {\figfive jointly};
% (3) the patch at full resolution, in image space
\stephead{166}{28.6}{3}{cCLIF}{full resolution}
\imgsq{170.5}{10}{10}{out_clif.png}{line width=0.3pt,black!70}
\draw[cCLIF,line width=0.6pt] (174.25,13.33) rectangle (177.58,16.67);
\node[note] at (175.5,7.6) {$\hat{\boldx}_{\mathcal{T}}$};
\end{tikzpicture}


==> images/Supplementary/fig_chunk_tile.tex <==
% LIIF chunk size and CLIF tile size at native resolution (data: data/sweep_*.dat, lab 24).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.55cm, vertical sep=1.95cm},
  paper, pow2x, width=0.49\linewidth, height=4.6cm,
]
% (a) LIIF time
\nextgroupplot[title={(a) LIIF: time vs.\ queries per chunk}, ymode=log, ylabel={Time per volume (s)},
  xlabel={Queries per chunk $N$}, xtick={16384,65536,262144,1048576,4194304},
  xticklabels={$2^{14}$,$2^{16}$,$2^{18}$,$2^{20}$,$2^{22}$}, ymin=0.5, ymax=400,
  legend to name=sweeplegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=6pt}}]
\addplot[cLIIF, mark=*] table[x=setting, y=time_fwd] {images/Supplementary/data/sweep_ct_liif.dat}; \addlegendentry{CT $512^3$, decode}
\addplot[cLIIF, mark=*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=time_fb] {images/Supplementary/data/sweep_ct_liif.dat}; \addlegendentry{CT $512^3$, decode + backward}
\addplot[cCLIF, mark=square*] table[x=setting, y=time_fwd] {images/Supplementary/data/sweep_mri_liif.dat}; \addlegendentry{MRI $256^3$, decode}
\addplot[cCLIF, mark=square*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=time_fb] {images/Supplementary/data/sweep_mri_liif.dat}; \addlegendentry{MRI $256^3$, decode + backward}
% (b) LIIF memory
\nextgroupplot[title={(b) LIIF: memory vs.\ queries per chunk}, ylabel={Peak memory (GiB)},
  xlabel={Queries per chunk $N$}, xtick={16384,65536,262144,1048576,4194304},
  xticklabels={$2^{14}$,$2^{16}$,$2^{18}$,$2^{20}$,$2^{22}$}, ymin=0, ymax=38]
\addplot[cLIIF, mark=*] table[x=setting, y=mem_fwd] {images/Supplementary/data/sweep_ct_liif.dat};
\addplot[cLIIF, mark=*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=mem_fb] {images/Supplementary/data/sweep_ct_liif.dat};
\addplot[cCLIF, mark=square*] table[x=setting, y=mem_fwd] {images/Supplementary/data/sweep_mri_liif.dat};
\addplot[cCLIF, mark=square*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=mem_fb] {images/Supplementary/data/sweep_mri_liif.dat};
% (c) CLIF time
\nextgroupplot[title={(c) CLIF: time vs.\ tile size}, ymode=log, ylabel={Time per volume (s)},
  xlabel={Tile side $T$ (halo 6)}, xtick={32,48,64,96,128,192}, xticklabels={32,48,64,96,128,192}, ymin=0.5, ymax=60]
\addplot[cLIIF, mark=*] table[x=setting, y=time_fwd] {images/Supplementary/data/sweep_ct_clif.dat};
\addplot[cLIIF, mark=*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=time_fb] {images/Supplementary/data/sweep_ct_clif.dat};
\addplot[cCLIF, mark=square*] table[x=setting, y=time_fwd] {images/Supplementary/data/sweep_mri_clif.dat};
\addplot[cCLIF, mark=square*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=time_fb] {images/Supplementary/data/sweep_mri_clif.dat};
% (d) CLIF memory
\nextgroupplot[title={(d) CLIF: memory vs.\ tile size}, ylabel={Peak memory (GiB)},
  xlabel={Tile side $T$ (halo 6)}, xtick={32,48,64,96,128,192}, xticklabels={32,48,64,96,128,192}, ymin=0, ymax=40]
\addplot[cLIIF, mark=*] table[x=setting, y=mem_fwd] {images/Supplementary/data/sweep_ct_clif.dat};
\addplot[cLIIF, mark=*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=mem_fb] {images/Supplementary/data/sweep_ct_clif.dat};
\addplot[cCLIF, mark=square*] table[x=setting, y=mem_fwd] {images/Supplementary/data/sweep_mri_clif.dat};
\addplot[cCLIF, mark=square*, densely dashed, mark options={solid, fill=white}] table[x=setting, y=mem_fb] {images/Supplementary/data/sweep_mri_clif.dat};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.55cm)$) {\pgfplotslegendfromname{sweeplegend}};
\end{tikzpicture}


==> images/Supplementary/fig_decoder_resolution.tex <==
% Decoder cost vs output resolution (data: data/dec_res_*.dat, lab 24).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.55cm, vertical sep=1.95cm},
  paper, pow2x, ymode=log, width=0.49\linewidth, height=4.6cm,
  xmin=110, xmax=1180, xtick={128,256,512,768,1024}, xticklabels={$128^3$,$256^3$,$512^3$,$768^3$,$1024^3$},
  xlabel={Output volume size}, xticklabel style={font=\tiny},
]
\newcommand{\predicted}{\fill[black!5] ({axis cs:640,1}|-{rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
  \node[font=\tiny, text=black!55, anchor=north] at ({axis cs:880,1}|-{rel axis cs:0,1}) {predicted};}
\newcommand{\gpu}{\addplot[black!55, densely dashed, line width=0.6pt, mark=none, domain=110:1180, samples=2, forget plot] {48};
  \node[font=\tiny, text=black!55, anchor=south west] at (axis cs:118,48) {48\,GB GPU};}
% (a) decode time
\nextgroupplot[title={(a) Decoding: latent $\rightarrow$ volume}, ylabel={Time per volume (s, log)}, ymin=0.05, ymax=20000,
  legend to name=declegend, legend columns=3, legend style={/tikz/every even column/.append style={column sep=6pt}}]
\predicted
\addplot[sLIIF]  table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_liif.dat};      \addlegendentry{Ours LIIF ($2^{18}$ queries/chunk)}
\addplot[sCLIF]  table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_clif.dat};      \addlegendentry{Ours CLIF ($96^3$ tiles)}
\addplot[sMAISIa] table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_maisi128.dat}; \addlegendentry{MAISI ($128^3$ windows)}
\addplot[sMAISIb] table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_maisi256.dat}; \addlegendentry{MAISI ($256^3$ windows)}
\addplot[sMEDa]  table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_med4.dat};      \addlegendentry{3D MedDiffusion 4$\times$}
\addplot[sMEDb]  table[x=size, y=time_fwd] {images/Supplementary/data/dec_res_med8.dat};      \addlegendentry{3D MedDiffusion 8$\times$}
% (b) fwd+bwd time
\nextgroupplot[title={(b) Decoding + gradient to the latent}, ylabel={Time per volume (s, log)}, ymin=0.05, ymax=60000]
\predicted
\addplot[sLIIF]  table[x=size, y=time_fb] {images/Supplementary/data/dec_res_liif.dat};
\addplot[sCLIF]  table[x=size, y=time_fb] {images/Supplementary/data/dec_res_clif.dat};
\addplot[sMAISIa] table[x=size, y=time_fb] {images/Supplementary/data/dec_res_maisi128.dat};
\addplot[sMEDa]  table[x=size, y=time_fb] {images/Supplementary/data/dec_res_med4.dat};
\addplot[sMEDb]  table[x=size, y=time_fb] {images/Supplementary/data/dec_res_med8.dat};
\node[font=\tiny, text=cMAISIb, anchor=north west] at (rel axis cs:0.02,0.98) {MAISI ($256^3$ windows): out of memory};
% (c) decode memory
\nextgroupplot[title={(c) Decoding: peak GPU memory}, ylabel={Peak allocated memory (GiB)}, ymin=1, ymax=80,
  ytick={1,2,5,10,20,48}, yticklabels={1,2,5,10,20,48}]
\predicted \gpu
\addplot[sLIIF]  table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_liif.dat};
\addplot[sCLIF]  table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_clif.dat};
\addplot[sMAISIa] table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_maisi128.dat};
\addplot[sMAISIb] table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_maisi256.dat};
\addplot[sMEDa]  table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_med4.dat};
\addplot[sMEDb]  table[x=size, y=mem_fwd] {images/Supplementary/data/dec_res_med8.dat};
% (d) fwd+bwd memory
\nextgroupplot[title={(d) Decoding + gradient: peak GPU memory}, ylabel={Peak allocated memory (GiB)}, ymin=5, ymax=80,
  ytick={5,10,20,48}, yticklabels={5,10,20,48}]
\predicted \gpu
\addplot[sLIIF]  table[x=size, y=mem_fb] {images/Supplementary/data/dec_res_liif.dat};
\addplot[sCLIF]  table[x=size, y=mem_fb] {images/Supplementary/data/dec_res_clif.dat};
\addplot[sMAISIa] table[x=size, y=mem_fb] {images/Supplementary/data/dec_res_maisi128.dat};
\addplot[sMEDa]  table[x=size, y=mem_fb] {images/Supplementary/data/dec_res_med4.dat};
\addplot[sMEDb]  table[x=size, y=mem_fb] {images/Supplementary/data/dec_res_med8.dat};
\node[font=\tiny, text=cMAISIb, anchor=south west, fill=white, inner sep=1pt] at (rel axis cs:0.02,0.62) {MAISI ($256^3$ windows): out of memory};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.55cm)$) {\pgfplotslegendfromname{declegend}};
\end{tikzpicture}


==> images/Supplementary/fig_model_cost_bubble.tex <==
% Model size vs computation vs time at 512^3 (lab 26). Bubble area proportional to the number of parameters.
% Data: model_cost.dat. Palette as fig_efficiency.tex.
\definecolor{bLIIF}{HTML}{1F4E79}
\definecolor{bCLIF}{HTML}{9E3D5C}
\definecolor{bM128}{HTML}{6F95B8}
\definecolor{bM256}{HTML}{A7BCD0}
\definecolor{bMD4}{HTML}{C48A9C}
\definecolor{bMD8}{HTML}{8C8C94}
\definecolor{bInk}{HTML}{2B2B2B}
% bubble radius = 1.75*sqrt(parameters in M) pt, so the bubble AREA is proportional to the parameter count
\begin{tikzpicture}
\begin{axis}[
  paper, width=0.78\linewidth, height=0.56\linewidth,
  xmode=log, ymode=log, xmin=4.5e4, xmax=1.2e7, ymin=4, ymax=700,
  xlabel={Computation per $512^3$ volume (GFLOPs, encoder + decoder, log scale)},
  ylabel={Autoencoding time at $512^3$ (s, log scale)},
  axis line style={bInk!70}, tick style={bInk!70}, major grid style={bInk!9},
  clip=false, name=bub,
]
% constant throughput through Ours LIIF: time proportional to FLOPs
\addplot[bInk!45, densely dashed, line width=0.7pt, domain=4.5e4:7.6e6, samples=2] {8.1819*x/91645.2};
\node[font=\scriptsize, text=bInk!60, rotate=33, anchor=south] at (axis cs:3.2e5,30) {time $\propto$ FLOPs};
% one bubble per model
\addplot[only marks, mark=*, mark size=12.66pt, draw=bMD8!80!black, fill=bMD8, fill opacity=0.78, discard if not={label}{MedDiff-8x}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
\addplot[only marks, mark=*, mark size=8.92pt, draw=bMD4!80!black, fill=bMD4, fill opacity=0.78, discard if not={label}{MedDiff-4x}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
\addplot[only marks, mark=*, mark size=8.01pt, draw=bM128!80!black, fill=bM128, fill opacity=0.78, discard if not={label}{MAISI-W128}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
\addplot[only marks, mark=*, mark size=8.01pt, draw=bM256!80!black, fill=bM256, fill opacity=0.78, discard if not={label}{MAISI-W256}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
\addplot[only marks, mark=*, mark size=2.48pt, draw=bCLIF!80!black, fill=bCLIF, fill opacity=0.78, discard if not={label}{Ours-CLIF}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
\addplot[only marks, mark=*, mark size=2.15pt, draw=bLIIF!80!black, fill=bLIIF, fill opacity=0.78, discard if not={label}{Ours-LIIF}] table[x=gflops, y=time_s] {images/Supplementary/data/model_cost.dat};
% direct labels (model, parameters)
\node[font=\footnotesize\bfseries, text=bLIIF, anchor=north west] at (axis cs:9.6e4,7.3) {Ours LIIF};
\node[font=\scriptsize, text=bLIIF, anchor=north west] at (axis cs:9.6e4,5.9) {1.5\,M params};
\node[font=\footnotesize\bfseries, text=bCLIF, anchor=south west] at (axis cs:2.3e5,10.3) {Ours CLIF};
\node[font=\scriptsize, text=bCLIF, anchor=south west] at (axis cs:2.3e5,8.5) {2.0\,M params};
\node[font=\footnotesize, text=bM128!75!black, anchor=east] at (axis cs:3.05e6,242.8) {MAISI ($128^3$ windows), 20.9\,M};
\node[font=\footnotesize, text=bM256!55!black, anchor=west] at (axis cs:3.2e6,115) {MAISI ($256^3$ windows), 20.9\,M};
\node[font=\footnotesize, text=bMD4!75!black, anchor=south east] at (axis cs:8.6e5,48) {3D MedDiffusion 4$\times$, 26.0\,M};
\node[font=\footnotesize, text=bMD8!70!black, anchor=west] at (axis cs:1.75e6,36) {3D MedDiffusion 8$\times$, 52.3\,M};
% correlation summary
\node[font=\footnotesize, anchor=north west, align=left, fill=white, fill opacity=0.9, text opacity=1, inner sep=3pt]
  at (rel axis cs:0.02,0.98) {Spearman $\rho$ (time, FLOPs) $=1.00$\\Spearman $\rho$ (time, parameters) $=0.46$};
\end{axis}
% bubble-size key (area proportional to parameters), drawn after the axis
\coordinate (key) at ($(bub.south east)+(-1.25cm,0.45cm)$);
\foreach \p/\dy in {2/0, 20/0.55, 50/1.3} {
  \pgfmathsetmacro{\r}{1.75*sqrt(\p)}
  \fill[bInk!12, draw=bInk!45] ($(key)+(0,\dy)$) circle (\r pt);
  \node[font=\scriptsize, text=bInk!80, anchor=west] at ($(key)+(0.45,\dy)$) {\p\,M};
}
\node[font=\scriptsize\bfseries, text=bInk!80, anchor=south] at ($(key)+(0.25,1.68)$) {Parameters};
\end{tikzpicture}


==> images/Supplementary/fig_recon_steps.tex <==
% Cost of one reconstruction step and of a whole reconstruction (data: data/recon_steps_*.dat, data/recon_totals_ct.dat, lab 25).
% Latent-guidance bars are taller than the axis; their totals are printed on top.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.25cm},
  paper, height=4.8cm, grid=none, ymajorgrids,
  xticklabel style={font=\scriptsize, align=center}, enlarge x limits=0.15,
]
\newcommand{\stack}[1]{%
  \addplot[fill=cDen, draw=none] table[x=x, y=denoiser] {images/Supplementary/data/recon_steps_#1.dat};
  \addplot[fill=cDec, draw=none] table[x=x, y=decode] {images/Supplementary/data/recon_steps_#1.dat};
  \addplot[fill=cDC, draw=none] table[x=x, y=dc] {images/Supplementary/data/recon_steps_#1.dat};
  \addplot[fill=cEnc, draw=none] table[x=x, y=encode] {images/Supplementary/data/recon_steps_#1.dat};
  \addplot[fill=cLat, draw=none] table[x=x, y=latent_opt] {images/Supplementary/data/recon_steps_#1.dat};}
\newcommand{\capped}[2]{\node[font=\tiny, anchor=south, fill=white, inner sep=1pt] at (axis cs:#1,\pgfkeysvalueof{/pgfplots/ymax}) {#2\,s\,$\uparrow$};}
\nextgroupplot[title={(a) One step, CT $512^3$}, width=0.35\linewidth, ybar stacked, /pgf/bar width=8pt,
  ylabel={Seconds per step}, ymin=0, ymax=30, restrict y to domain*=0:30, clip=false,
  xtick={0,...,4}, xticklabels={LIIF\\pixel, LIIF\\latent, CLIF\\pixel, CLIF\\latent, DDS},
  legend to name=steplegend, legend columns=5, area legend,
  legend style={/tikz/every even column/.append style={column sep=5pt}}]
\stack{ct512}
\capped{1}{133}\capped{3}{134}
\legend{Denoiser, Decoder, Data consistency, Encoder, Latent guidance (5 decoder fwd+bwd)}
\nextgroupplot[title={(b) One step, MRI $256^3$}, width=0.30\linewidth, ybar stacked, /pgf/bar width=8pt,
  ymin=0, ymax=4, restrict y to domain*=0:4, clip=false,
  xtick={0,...,3}, xticklabels={LIIF\\pixel, LIIF\\latent, CLIF\\pixel, CLIF\\latent}]
\stack{mri256}
\capped{1}{15.6}\capped{3}{17.0}
\nextgroupplot[title={(c) Whole CT reconstruction}, width=0.36\linewidth, ybar=0.4pt, /pgf/bar width=4.5pt,
  ymode=log, log origin=infty, ymin=10, ymax=3000, ylabel={Total time (s)}, xtick={0,1}, xticklabels={$256^3$, $512^3$},
  enlarge x limits=0.5, legend to name=totlegend, legend columns=5, area legend,
  legend style={/tikz/every even column/.append style={column sep=5pt}}]
\addplot[fill=cLIIF, draw=none] table[x expr=\coordindex, y=liif_pixel] {images/Supplementary/data/recon_totals_ct.dat};
\addplot[fill=cCLIF, draw=none] table[x expr=\coordindex, y=clif_pixel] {images/Supplementary/data/recon_totals_ct.dat};
\addplot[fill=cLIIF!40, draw=none] table[x expr=\coordindex, y=liif_full] {images/Supplementary/data/recon_totals_ct.dat};
\addplot[fill=cCLIF!40, draw=none] table[x expr=\coordindex, y=clif_full] {images/Supplementary/data/recon_totals_ct.dat};
\addplot[fill=cDDS, draw=none] table[x expr=\coordindex, y=dds] {images/Supplementary/data/recon_totals_ct.dat};
\legend{LIIF pixel-only, CLIF pixel-only, LIIF full schedule, CLIF full schedule, DDS}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c3r1.north)+(0,1.15cm)$) {\pgfplotslegendfromname{steplegend}};
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c3r1.north)+(0,0.70cm)$) {\pgfplotslegendfromname{totlegend}};
\end{tikzpicture}


==> images/Supplementary/fig_validation.tex <==
% Unit-cost formulas vs real runs (data: data/validation_decoder.dat, data/validation_steps.dat).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.55cm},
  paper, xmode=log, ymode=log, width=0.45\linewidth, height=0.45\linewidth,
]
\nextgroupplot[title={(a) Time}, xlabel={Measured (s)}, ylabel={Predicted from unit costs (s)},
  xmin=0.01, xmax=1000, ymin=0.01, ymax=1000, legend pos=south east]
\node[font=\scriptsize, anchor=north west, fill=white, inner sep=1pt] at (rel axis cs:0.03,0.97) {grey band: $\pm10\%$};
\fill[black!9] (axis cs:0.01,0.009) -- (axis cs:1000,900) -- (axis cs:1000,1100) -- (axis cs:0.01,0.011) -- cycle;
\addplot[black!60, line width=0.6pt, mark=none, forget plot, domain=0.01:1000, samples=2] {x};
\addplot[black!80, only marks, mark=*, mark options={fill=black!80, fill opacity=0.8}] table[x=measured_s, y=predicted_s] {images/Supplementary/data/validation_decoder.dat};
\addlegendentry{Full-volume decoding}
\addplot[black!80, only marks, mark=triangle*, mark options={fill=white}] table[x=measured_s, y=predicted_s] {images/Supplementary/data/validation_steps.dat};
\addlegendentry{Reconstruction steps}
\nextgroupplot[title={(b) Peak memory}, xlabel={Measured (GiB)}, ylabel={Predicted (GiB)},
  xmin=0.2, xmax=60, ymin=0.2, ymax=60, xtick={0.3,1,3,10,30}, xticklabels={0.3,1,3,10,30},
  ytick={0.3,1,3,10,30}, yticklabels={0.3,1,3,10,30}]
\fill[black!9] (axis cs:0.2,0.18) -- (axis cs:60,54) -- (axis cs:60,66) -- (axis cs:0.2,0.22) -- cycle;
\addplot[black!60, line width=0.6pt, mark=none, domain=0.2:60, samples=2] {x};
\addplot[black!80, only marks, mark=*, mark options={fill=black!80, fill opacity=0.8}] table[x=measured_gib, y=predicted_gib] {images/Supplementary/data/validation_decoder.dat};
\node[font=\scriptsize, anchor=north west, fill=white, inner sep=1pt] at (rel axis cs:0.03,0.97) {grey band: $\pm10\%$};
\end{groupplot}
\end{tikzpicture}
 
